uGen: An Agentic Framework for Generating Microarchitectural Attack PoCs

Microarchitectural attacks continue to evolve, uncovering new exploitation vectors in modern processors. From a defensive perspective, assessing a system's susceptibility to such attacks remains challenging. Developing functional attack implementations is labor-intensive, requires deep microarchitectural expertise, and is highly sensitive to execution environments. Consequently, existing attacks often lack portability, limiting systematic and scalable vulnerability assessment. Recent advances in large language models (LLMs) suggest a potential avenue for lowering these barriers. However, it remains unclear whether LLMs can reliably generate functionally correct microarchitectural attack code suitable for rigorous vulnerability testing. In this work, we present uGen, the first LLM-driven framework for automated microarchitectural attack code generation. A key challenge we address is identifying attack-specific knowledge gaps in LLMs. Through a systematic study of state-of-the-art models (GPT, Claude, and Qwen3), we find that LLMs frequently misgenerate or misplace critical attack primitives. Guided by this analysis, uGen employs a retrieval-augmented, multi-agent design that injects missing domain knowledge to synthesize functionally correct microarchitectural attack PoCs tailored to defender requirements. We evaluate uGen on cache-based and speculative-execution attacks across diverse set of microarchitectures, vulnerable functions, and LLM platforms. In the deployment stage, uGen achieves up to 100% success rate for Spectre-v1 (Claude Sonnet-4) and 80% for Prime+Probe (Qwen3-Coder). Finally, we demonstrate that uGen can generate a successful PoC code with a cost of $1.25 in under four minutes.

==> Figures/successrate-problemstatement.tex <==
\pgfplotstableread{Data/successrate-problemstatement.csv}{\data}
\begin{tikzpicture}[
        plot/.style={draw,fill,text=black},
    ]
    \begin{axis}[
        % Figure dimensions
        height=6cm,
        width=1.01\linewidth,
        % Bar plot
        ybar=2pt,
        bar width=4.5pt,
        % Legend style
        legend style={
            at={(0,1)},
            anchor=south west,
            legend columns=-1,
        },
        % Values on top of bars
        nodes near coords,
        nodes near coords align={south west},
        nodes near coords style={rotate=60,inner sep=1pt,font=\tiny},
        % x axis
        xmin=-.75,xmax=19.75,
        xtick=data,
        xticklabels from table={\data}{metric},
        xlabel={Metric},
        % y axis
        ymin=-5,ymax=115,
        ylabel={Success Rate (\%)},
    ]
        % \addplot+[plot] table[x expr=\coordindex,y=sonet4wo   ] {\data};
        % \addlegendentry{Claude Sonet-4 w/o P.St.}

        \addplot+[plot] table[x expr=\coordindex,y=sonet4w    ] {\data};
        \addlegendentry{Claude Sonet-4}
        % \addlegendentry{Claude Sonet-4 w/ P.St.}

        % \addplot+[plot] table[x expr=\coordindex,y=gpt4owo    ] {\data};
        % \addlegendentry{GPT-4o w/o P.St.}

        \addplot+[plot] table[x expr=\coordindex,y=gpt4ow     ] {\data};
        \addlegendentry{GPT-4o}
        % \addlegendentry{GPT-4o w/ P.St.}

        \addplot+[plot] table[x expr=\coordindex,y=qwen3coderw] {\data};
        \addlegendentry{Qwen3-Coder}
    \end{axis}
\end{tikzpicture}
